Paraphrase to Explicate: Revealing Implicit Noun-Compound Relations

Revealing the implicit semantic relation between the constituents of a noun-compound is important for many NLP applications. It has been addressed in the literature either as a classification task to a set of pre-defined relations or by producing free text paraphrases explicating the relations. Most existing paraphrasing methods lack the ability to generalize, and have a hard time interpreting infrequent or new noun-compounds. We propose a neural model that generalizes better by representing paraphrases in a continuous space, generalizing for both unseen noun-compounds and rare paraphrases. Our model helps improving performance on both the noun-compound paraphrasing and classification tasks.

==> figures/predict_p.tex <==
\begin{tikzpicture}[
  normal/.style={rectangle,draw,fill=white,minimum width=4cm,minimum height=0.7cm,rounded corners=.8ex},
  predicate_embedding/.style={rectangle,draw,fill=blue!20,minimum width=2cm,minimum height=0.6cm},
  special_embedding/.style={rectangle,draw,fill=my_orange!20,minimum width=2cm,minimum height=0.6cm},
  word_embedding/.style={rectangle,draw,fill=my_green!40,minimum width=3cm,    minimum height=0.6cm},
  every neuron/.style={circle,draw,minimum size=0.5cm},
  lstm_cell/.style={rectangle,draw,minimum width=1.5cm,minimum height=0.7cm},
  neuron missing/.style={draw=none,scale=2,execute at begin node=\color{black}$\cdots$}
  ]

  	% Word Embeddings
    \node[word_embedding] (w1) {(23) made};
    \node[word_embedding] (w2) [below=0 of w1] {(28) apple};
    \node[word_embedding] (w3) [below=0 of w2] {(4145) cake};
    \node[word_embedding] (w4) [below=0 of w3] {...};
    \node[word_embedding] (w5) [below=0 of w4] {(7891) of};
    
    % Special Embeddings
    \node[special_embedding] (sw1) [right=1.25cm of w3] {(1) [w$_1$]};
    \node[special_embedding] (sw2) [below=0 of sw1] {(2) [w$_2$]};
    \node[special_embedding] (sp) [below=0 of sw2] {(3) [p]};
    
    % Predicate Embeddings
    \node[predicate_embedding] (p1) [right=3.5cm of w2,minimum width=4.5cm] {(78) [w$_2$] containing [w$_1$]};
    \node[predicate_embedding] (p2) [below=0 of p1,minimum width=4.5cm] {...};
    \node[predicate_embedding] (p3) [below=0 of p2,minimum width=4.5cm] {(131) [w$_2$] made of [w$_1$]};
    \node[predicate_embedding] (p4) [below=0 of p3,minimum width=4.5cm] {...};
    
    % Inputs
  \node[special_embedding,rounded corners=.8ex,minimum width=2cm] (v_paraphrase) [above right=0.7 and 0.05 cm of w1.north east]{[p]};
\node[word_embedding,rounded corners=.8ex,minimum width=2cm] (v_cake) [left=0.25 cm of v_paraphrase] {cake};
    \node[word_embedding,rounded corners=.8ex,minimum width=2cm] (v_apple) [right=0.25 cm of v_paraphrase] {apple};
      \path[draw,->] (w2.east) to [out=0,in=-90] (v_apple.south);
      \path[draw,->] (w3.west) to [out=180,in=-180] (v_cake.west);
       \path[draw,->] (sp.west) to [out=180,in=-90] (v_paraphrase.south);

% biLSTM
\node[lstm_cell] (lstm1) [above=0.2 of v_cake] {};
\node[lstm_cell] (lstm2) [above=0.2 of v_paraphrase] {};
\node[lstm_cell] (lstm3) [above=0.2 of v_apple] {};
\path[draw,->] (v_cake.north) to (lstm1.south);
\path[draw,->] (v_paraphrase.north) to (lstm2.south);
\path[draw,->] (v_apple.north) to (lstm3.south);
\path[draw,->] ($(lstm1.east)+(0,-0.1)$) to 
($(lstm2.west)+(0,-0.1)$);
\path[draw,->] ($(lstm2.west)+(0,0.1)$) to 
($(lstm1.east)+(0,0.1)$);
\path[draw,->] ($(lstm2.east)+(0,-0.1)$) to 
($(lstm3.west)+(0,-0.1)$);
\path[draw,->] ($(lstm3.west)+(0,0.1)$) to 
($(lstm2.east)+(0,0.1)$);


% MLPs
\node[normal,rounded corners=0ex,minimum height=1cm,minimum width=1.5cm] (mlpp) [above=0.5 cm of lstm2] {$MLP_p$};
\path[draw,->] (lstm2.north) to 
(mlpp.south);

% Outputs
\node (predicted_p) [above=0.2 cm of mlpp] {$\hat{p}_i = 78$};
\path[draw,->] (mlpp) to (predicted_p);

\end{tikzpicture}

==> figures/predict_w1.tex <==
\begin{tikzpicture}[
  normal/.style={rectangle,draw,fill=white,minimum width=4cm,minimum height=0.7cm,rounded corners=.8ex},
  predicate_embedding/.style={rectangle,draw,fill=blue!20,minimum width=2cm,minimum height=0.6cm},
  special_embedding/.style={rectangle,draw,fill=my_orange!20,minimum width=2cm,minimum height=0.6cm},
  word_embedding/.style={rectangle,draw,fill=my_green!40,minimum width=3cm,    minimum height=0.6cm},
  every neuron/.style={circle,draw,minimum size=0.5cm},
  lstm_cell/.style={rectangle,draw,minimum width=1.5cm,minimum height=0.7cm},
  neuron missing/.style={draw=none,scale=2,execute at begin node=\color{black}$\cdots$}
  ]

  	% Word Embeddings
    \node[word_embedding] (w1) {(23) made};
    \node[word_embedding] (w2) [below=0 of w1] {(28) apple};
    \node[word_embedding] (w3) [below=0 of w2] {(4145) cake};
    \node[word_embedding] (w4) [below=0 of w3] {...};
    \node[word_embedding] (w5) [below=0 of w4] {(7891) of};
    
    % Special Embeddings
    \node[special_embedding] (sw1) [right=1.25cm of w1] {(1) [w$_1$]};
    \node[special_embedding] (sw2) [below=0 of sw1] {(2) [w$_2$]};
    \node[special_embedding] (sp) [below=0 of sw2] {(3) [p]};
    
    % Inputs
\node[word_embedding,rounded corners=.8ex,minimum width=2cm] (v_of) [above=0.7 of w1.north east] {of};
\node[word_embedding,rounded corners=.8ex,minimum width=2cm] (v_cake) [left=2.5 cm of v_of] {cake};
    \node[word_embedding,rounded corners=.8ex,minimum width=2cm] (v_made) [right=0.25 of v_cake] {made};
    \node[special_embedding,rounded corners=.8ex,minimum width=2cm] (v_w1) [right=0.25 of v_of] {[w$_1$]};    
     \path[draw,->] (w3.west) to [out=150,in=-90] (v_cake.south);
      \path[draw,->] (w1.west) to [out=150,in=-150] (v_made.south);
      \path[draw,->] (w5.east) to [out=30,in=-80] (v_of.south);
      \path[draw,->] (sw1.west) to [out=150,in=-150] (v_w1.south);

% biLSTM
\node[lstm_cell] (lstm1) [above=0.2 of v_cake] {};
\node[lstm_cell] (lstm2) [above=0.2 of v_made] {};
\node[lstm_cell] (lstm3) [above=0.2 of v_of] {};
\node[lstm_cell] (lstm4) [above=0.2 of v_w1] {};
\path[draw,->] (v_cake.north) to (lstm1.south);
\path[draw,->] (v_made.north) to (lstm2.south);
\path[draw,->] (v_of.north) to (lstm3.south);
\path[draw,->] (v_w1.north) to (lstm4.south);
\path[draw,->] ($(lstm1.east)+(0,-0.1)$) to 
($(lstm2.west)+(0,-0.1)$);
\path[draw,->] ($(lstm2.west)+(0,0.1)$) to 
($(lstm1.east)+(0,0.1)$);
\path[draw,->] ($(lstm2.east)+(0,-0.1)$) to 
($(lstm3.west)+(0,-0.1)$);
\path[draw,->] ($(lstm3.west)+(0,0.1)$) to 
($(lstm2.east)+(0,0.1)$);
\path[draw,->] ($(lstm3.east)+(0,-0.1)$) to 
($(lstm4.west)+(0,-0.1)$);
\path[draw,->] ($(lstm4.west)+(0,0.1)$) to 
($(lstm3.east)+(0,0.1)$);

% MLP
\node[normal,rounded corners=0ex,minimum height=1cm,minimum width=1.5cm] (mlpw) [above=0.5 cm of lstm4] {$MLP_w$};
\path[draw,->] (lstm4.north) to 
(mlpw.south);

% Outputs
\node (predicted_w1) [above=0.2 cm of mlpw] {$\hat{w_1}_i = 28$};
\path[draw,->] (mlpw) to (predicted_w1);
\end{tikzpicture}
